BRIEF: An Evidence-Assessed Repair-Intent Interface for LLM-Based Program Repair

Large language models (LLMs) have substantially advanced automated program repair (APR). Recent approaches further externalize pre-repair reasoning as diagnoses, plans, or repair hypotheses, but such guidance is typically consumed within the workflow that creates it and may be unsupported, incomplete, or inconsistent before patch generation begins. Repair intent should instead be reusable across repair backends and assessable before a backend acts on it. We introduce BRIEF, an evidence-guided repair harness that externalizes repair intent as a backend-decoupled, evidence-assessed interface. BRIEF synthesizes natural-language documentation, failing tests, and code context into a structured Repair Plan capturing intended behavior, observed violations, repair requirements, target locations, and repair direction. A Plan Assessor checks the plan against its source evidence, and rejected plans are refined before use. Only an accepted plan is supplied to the backend; otherwise, the backend proceeds with its original repair procedure. We evaluate BRIEF on all 835 bugs from 17 Defects4J projects using two repair backends, RepairAgent and ReinFix, and two LLMs, DeepSeek-V3.2 and GPT-6-Luna. Across all four configurations, BRIEF increases correct repairs by 117-197 bugs (relative gains of 60.9%-333.9%) and correctly repairs 86-206 bugs per configuration for which the corresponding baseline produces no plausible patch. Ablation results show that structuring the same evidence into a Repair Plan increases correct repairs from 127 to 216 (+70.1%), and assessment and refinement further increase them to 256 (+18.5%). Average per-bug cost decreases in three of four configurations, by as much as 60.1%, and repair iterations decrease in all four.

==> figs/moti-cli30.tex <==
\begingroup
\definecolor{mtText}{HTML}{1B2A3A}%
\definecolor{mtKw}{HTML}{C00000}%
\definecolor{mtCmt}{HTML}{4E7A3C}%
\definecolor{mtElide}{HTML}{7A8793}%
\definecolor{mtAddBg}{HTML}{D9F2D3}%
\definecolor{mtAddFg}{HTML}{2E7D32}%
\definecolor{mtFailBg}{HTML}{F8D7D7}%
\definecolor{mtFailFg}{HTML}{B00000}%
\definecolor{mtFrame}{HTML}{AAB7C4}%
\definecolor{mtSep}{HTML}{D6DCE3}%
\definecolor{mtPlan}{HTML}{1F5A9D}%
\definecolor{mtLabel}{HTML}{000000}%
\definecolor{mtEvBg}{HTML}{FFF0C2}%
\newcommand{\mtCodeFont}{\fontsize{5.8}{6.6}\selectfont}%
\newcommand{\mtPlanFont}{\fontsize{6.5}{7.5}\selectfont}%
\newlength{\mtLeftW}\setlength{\mtLeftW}{0.612\textwidth}%
\newlength{\mtGap}\setlength{\mtGap}{0.012\textwidth}%
\newlength{\mtRightW}\setlength{\mtRightW}{\dimexpr\textwidth-\mtLeftW-\mtGap\relax}%
\def\K#1{\textcolor{mtKw}{\textbf{#1}}}%
\def\C#1{\textcolor{mtCmt}{#1}}%
\def\E#1{\textcolor{mtElide}{#1}}%
\def\P#1{\textcolor{mtAddFg}{\textbf{#1}}}%
\def\mtLineBg#1{\makebox[0pt][l]{\hspace*{-2pt}\textcolor{#1}{%
  \rule[-0.27\baselineskip]{\dimexpr\linewidth+4pt\relax}{\baselineskip}}}}%
\def\A#1{\mtLineBg{mtAddBg}#1}%
\def\F#1{\mtLineBg{mtFailBg}\textcolor{mtFailFg}{#1}}%
\def\N#1{\mtLineBg{mtEvBg}#1}%
\tcbset{mtpanel/.style={enhanced, colback=white, colframe=mtFrame,
  boxrule=0.5pt, arc=2pt, left=3pt, right=3pt, top=2.5pt, bottom=2pt,
  boxsep=0pt, before skip=0pt, after skip=0pt}}%
\newcommand{\mtCap}[2]{\par\vspace{1.5pt}%
  {\footnotesize\color{mtLabel}\strut\textbf{(#1)}~#2}\par}%
\newcommand{\mtField}[3]{%
  {\mtPlanFont\noindent
   {\ttfamily\bfseries\color{black}#2:}\hfill
   \tikz[baseline=(mtNumber.base)]{%
     \node[shape=circle, draw=black, text=black, inner sep=1pt,
       minimum size=10pt, font=\rmfamily\fontsize{7.5}{8.5}\selectfont]
       (mtNumber) {#1};}\par
   \noindent{\color{mtPlan}#3}\par}}%
\newcommand{\mtSepLine}{\par\vspace{2pt plus 1fill}{\fontsize{2pt}{2pt}\selectfont\noindent\textcolor{mtSep}{\rule{\linewidth}{0.5pt}}\par}\vspace{0pt plus 1fill}}%
\fvset{commandchars=\\\{\}, fontsize=\mtCodeFont, formatcom=\color{mtText}}%
\frenchspacing
\setlength{\topsep}{0pt}\setlength{\partopsep}{0pt}\setlength{\parskip}{0pt}%
\newsavebox{\mtLeftBox}%
\begin{lrbox}{\mtLeftBox}\begin{minipage}[t]{\mtLeftW}\vspace{0pt}
\begin{tcolorbox}[mtpanel]
\begin{Verbatim}
139 \K{private} \K{void} handleProperties(Properties properties) \K{throws} ParseException \{
\E{      ...}
149   \K{for} (Enumeration e = properties.propertyNames(); e.hasMoreElements();) \{
150     String option = e.nextElement().toString();
151     \K{if} (!cmd.hasOption(option)) \{
152       Option opt = options.getOption(option);
\N{153       \C{// if the option is part of a group, check if another option}}
\N{154       \C{// of the group has been selected}}
\A{155 \P{+}     OptionGroup group = options.getOptionGroup(opt);}
\A{156 \P{+}     \K{if} (group != \K{null} && group.getSelected() != \K{null} &&}
\A{157 \P{+}         !group.getSelected().equals(opt.getKey()))}
\A{158 \P{+}       \K{continue};}
159       \C{// get the value from the properties}
\E{          ...}
174       handleOption(opt);
175       currentOption = \K{null};
176     \}
177   \}
178 \}
\end{Verbatim}
\end{tcolorbox}
\mtCap{a}{Buggy method; yellow: key comment, green: fix}
\vspace{3pt}
\begin{tcolorbox}[mtpanel]
\begin{Verbatim}
1031 \K{public} \K{void} testPropertyOptionGroup() \K{throws} Exception \{
1032   OptionGroup group1 = \K{new} OptionGroup();
1033   group1.addOption(\K{new} Option("a", \K{null}));
1034   group1.addOption(\K{new} Option("b", \K{null}));
1035   String[] args = \K{new} String[] \{ "-a" \};
1036   properties.put("b", "true");
\F{1037   CommandLine cmd = parse(parser, opts, args, properties);}
1038   assertTrue(cmd.hasOption("a"));
1039   assertFalse(cmd.hasOption("b"));  \C{// same group as a}
\end{Verbatim}
\end{tcolorbox}
\mtCap{b}{Failing test}
\vspace{3pt}
\begin{tcolorbox}[mtpanel]
\begin{Verbatim}
\N{1 AlreadySelectedException: The option 'b' was specified}
\N{2   but an option from this group has already been selected: 'a'}
3   at OptionGroup.setSelected(OptionGroup.java:105)
4   at DefaultParser.updateRequiredOptions(DefaultParser.java:630)
5   at DefaultParser.handleOption(DefaultParser.java:594)
6   at DefaultParser.handleProperties(DefaultParser.java:174)
\F{7   at ParserTestCase.testPropertyOptionGroup(ParserTestCase.java:1037)}
\end{Verbatim}
\end{tcolorbox}
\mtCap{c}{Failure trace}
\end{minipage}\end{lrbox}%
\newlength{\mtPlanH}%
\sbox0{\footnotesize\strut}%
\setlength{\mtPlanH}{\dimexpr\ht\mtLeftBox+\dp\mtLeftBox-\ht0-\dp0-1.5pt\relax}%
\noindent\usebox{\mtLeftBox}\hspace{\mtGap}%
\begin{minipage}[t]{\mtRightW}\vspace{0pt}
\begin{tcolorbox}[mtpanel, height=\mtPlanH, left=4pt, right=4pt, top=3pt, bottom=3pt]
\begin{minipage}[t][\tcbtextheight][s]{\linewidth}
\raggedright
\mtField{1}{intended\_purpose}{Apply recognized property values while preserving already-selected option groups.}
\mtSepLine
\mtField{2}{documentation\_constraints}{The inline comment requires checking whether another option in the group has already been selected before applying a property value.}
\mtSepLine
\mtField{3}{code\_violations}{In \texttt{DefaultParser.handleProperties}, line~151 only checks whether the exact option name is already on the command line; it does not prevent selecting a different member of a group whose other member is already selected. The omitted logic leaves the conflicting option to reach \texttt{handleOption(opt)} at line~174, which can throw \texttt{AlreadySelectedException}.}
\mtSepLine
\mtField{4}{test\_expectation}{A property naming an option in a group already selected by another option must not cause \texttt{AlreadySelectedException}.}
\mtSepLine
\mtField{5}{rules}{Rule~1: A property must not select an option-group member when another member of that group is already selected.}
\mtSepLine
\mtField{6}{fix\_targets}{Line~155: The omitted group-selection handling allows a property to select a group member after another member has already been selected.}
\mtSepLine
\mtField{7}{fix\_direction}{\texttt{ADD\_CODE}}
\end{minipage}
\end{tcolorbox}
\mtCap{d}{Accepted repair plan}
\end{minipage}%
\endgroup

